Intrinsic Multiple Andreev Reflections in layered Th-doped Sm$_{1-x}$Th$_x$OFeAs

Layered oxypnictide Sm$_{1-x}$Th$_x$OFeAs (Sm-1111) is an ideal candidate to be probed by intrinsic multiple Andreev reflections effect (IMARE) spectroscopy. Using the classical "break-junction" technique, we formed ballistic Andreev arrays of identical S--n--S-contacts, where $S$ is superconductor, and $n$ is a layer of normal metal. For $T < T_C$, the I(V) curve shows an excess-current and a subharmonic gap structure (SGS): a set of sharp dI(V)/dV-dips at positions which depend on the superconducting gap value, the number of junctions in the array, and the natural subharmonic order, thus manifesting the effect of intrinsic multiple Andreev reflections. Here we present the I(V) and dI(V)/dV with up to 4 SGS dips for Andreev arrays formed in optimally doped Sm-1111 with critical temperatures $T_C \approx 49$\,K, as well as in underdoped samples with $T_C \approx 37$\,K. We show that a number of Andreev subharmonics facilitates the determination of the superconducting gap with a better accuracy.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

